A Transverse Braiding Theorem with Rational Open Book Decomposition

By generalizing the argument of Pavelescu \cite{Pav12}, we show that every transverse link $ K $ in a compact contact 3-manifold can be transversely isotoped to a braid with respect to a rational open book decomposition.

==> wrinkling.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da023875169811894192] 
\draw    (93,121.87) -- (317.36,121.87) ;
%Straight Lines [id:da6169851151168224] 
\draw    (317.36,121.87) -- (317.36,99.52) ;
\draw [shift={(317.36,96.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da10103625463790866] 
\draw    (104.54,170.95) -- (306.7,73.65) ;
%Straight Lines [id:da04959215746826873] 
\draw    (306.7,73.65) -- (297.01,53.52) ;
\draw [shift={(295.71,50.81)}, rotate = 64.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7990939456285904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (103.86,149.11) -- (304.49,96.26) ;
\draw [shift={(307.39,95.5)}, rotate = 165.24] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33393673566485593] 
\draw    (414,121.87) -- (638.36,121.87) ;
%Straight Lines [id:da30368216815306814] 
\draw    (638.36,121.87) -- (638.36,99.52) ;
\draw [shift={(638.36,96.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9235515541789598] 
\draw    (424.54,170.95) -- (626.7,73.65) ;
%Straight Lines [id:da17123979796779643] 
\draw    (626.7,73.65) -- (617.01,53.52) ;
\draw [shift={(615.71,50.81)}, rotate = 64.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7845058636681643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (566.5,111.45) -- (625.05,95.84) ;
\draw [shift={(627.95,95.06)}, rotate = 165.07] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8184445435872489] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (424.86,149.11) -- (486.3,132.72) ;
%Curve Lines [id:da22588335836509965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (486.3,132.72) .. controls (508.8,124) and (505.91,133.78) .. (518.58,135.56) ;
%Curve Lines [id:da018255545278901053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (533.24,108.67) .. controls (543.91,108) and (536.58,120.22) .. (566.5,111.45) ;
%Curve Lines [id:da5745856171236494] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (518.58,135.56) .. controls (525.24,132.44) and (527.47,113.33) .. (533.24,108.67) ;
%Straight Lines [id:da368672436566047] 
\draw    (343.24,120.22) -- (390.8,120.22) ;
\draw [shift={(392.8,120.22)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (86.7,142.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{L}$};
% Text Node
\draw (311.2,41.9) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\theta }$};
% Text Node
\draw (82.7,94.9) node [anchor=north west][inner sep=0.75pt]    {$\xi _{p}$};
% Text Node
\draw (407.7,142.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{L}$};
% Text Node
\draw (632.2,41.9) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\theta }$};
% Text Node
\draw (403.7,94.9) node [anchor=north west][inner sep=0.75pt]    {$\xi _{p}$};
% Text Node
\draw (199.5,135.4) node [anchor=north west][inner sep=0.75pt]    {$p\in S_{\theta }$};
% Text Node
\draw (531,127.9) node [anchor=north west][inner sep=0.75pt]    {$p\in S_{\theta }$};


\end{tikzpicture}
